Spectral Clustering in Birthday Paradox Time

Given a vertex in a $(k, \varphi, \epsilon)$-clusterable graph, i.e. a graph whose vertex set can be partitioned into a disjoint union of $\varphi$-expanders of size $\approx n/k$ with outer conductance bounded by $\epsilon$, can one quickly tell which cluster it belongs to? This question goes back to the expansion testing problem of Goldreich and Ron'11. For $k=2$ a sample of $\approx n^{1/2+O(\epsilon/\varphi^2)}$ logarithmic length walks from a given vertex approximately determines its cluster membership by the birthday paradox: two vertices whose random walk samples are `close' are likely in the same cluster. The study of the general case $k>2$ was initiated by Czumaj, Peng and Sohler [STOC'15], and the works of Chiplunkar et al. [FOCS'18], Gluch et al. [SODA'21] showed that $\approx \text{poly}(k)\cdot n^{1/2+O(\epsilon/\varphi^2)}$ random walk samples suffice for general $k$. This matches the $k=2$ result up to polynomial factors in $k$, but creates a conceptual inconsistency: if the birthday paradox is the guiding phenomenon, then the query complexity should decrease with the number of clusters $k$! Since clusters have size $\approx n/k$, we expect to need $\approx (n/k)^{1/2+O(\epsilon/\varphi^2)}$ random walk samples, which decreases with $k$. We design a novel representation of vertices in a $(k, \varphi, \epsilon)$-clusterable graph by a mixture of logarithmic length walks. This representation uses the optimal $\approx (n/k)^{1/2+O(\epsilon/\varphi^2)}$ walks per vertex, and allows for a fast nearest neighbor search: given $k$ vertices representing the clusters, we can find the cluster of a given query vertex $x$ using nearly linear time in the representation size of $x$. This gives a clustering oracle with query time $\approx (n/k)^{1/2+O(\epsilon/\varphi^2)}$ and space complexity $k\cdot (n/k)^{1/2+O(\epsilon/\varphi^2)}$, matching the birthday paradox bound.

==> collision1.tex <==
\begin{center}
\resizebox{300pt}{!}{
\begin{tikzpicture}
    
    % Important vertex v (filled black)
    \node[circle, fill=black,inner sep=2.5pt] (v) at (-6.5,3.2) {};

    % Smooth colorful paths (now perfectly touching the black dots)
    \path[draw, thick, red, ->, use Hobby shortcut] 
    (-0.85,1.05) .. (-1.5,1.4) .. (-2.5,0.2) .. (-3.3,1.1) .. (-5,3) .. (v);

    \path[draw, thick, blue, ->, use Hobby shortcut] 
    (0.2,3.6) .. (-1.4,4.2) .. (-1.2,5) .. (-2.8,5.2) .. (-5,4.5) .. (v);

    \path[draw, thick, green, ->, use Hobby shortcut] 
    (-8,6.8) .. (-8.2,5.5) .. (-9,4.9) .. (-8,3.5) .. (v);

    % The region S
    \path[draw,use Hobby shortcut,closed=true]
    (0,0) .. (.5,1) .. (1,3) .. (.3,4) .. (-1,2) .. (-1,.5);
    \node at (-0.1,2) {\huge$S$};

    % Adjusted position for x (moved left and down)
    \node (T) at (-8,6.8) {}; % Green path start
    \node[circle, fill=black,inner sep=2pt] (Tdot) at (T) {}; % Green path actual start

    % Path ultimate starting points (adjusted to align with paths)
    \node[circle, fill=black,inner sep=2pt] (A) at (-0.85,1.05) {}; % Red path start
    \node[circle, fill=black,inner sep=2pt] (K) at (0.2,3.6) {}; % Blue path start

    % Labels
    \node[] at (-6.8,2.8) {\huge$v$};
    \node[] at (-8.2,7.2) {\huge$x$}; % Adjusted label for x

    % Path Labels
    \node[] at (-10,4) {\textcolor{green!60!black}{\huge$p_x^t(v)$}};
    \node[] at (-3.2,6) {\textcolor{blue!60!black}{\huge$p_S^\ell(v)$}};
    \node[] at (-4.5,1) {\textcolor{red!60!black}{\huge$p_S^\ell(v)$}};

\end{tikzpicture}
}
\end{center}

==> collision2.tex <==
\begin{center}
\resizebox{300pt}{!}{
\begin{tikzpicture}
    % The region S
    \path[draw,use Hobby shortcut,closed=true]
    (0,0) .. (.5,1) .. (1,3) .. (.3,4) .. (-1,2) .. (-1,.5);
    \node at (-0.1,2) {\huge$S$};

    % Important vertex v (filled black)
    \node[circle, fill=black,inner sep=2.5pt] (v) at (-6.5,3.2) {};

        % Smooth colorful paths (now perfectly touching the black dots)
    \path[draw, thick, red, ->, use Hobby shortcut] 
    (-0.85,1.05) .. (-1.5,1.4) .. (-2.5,0.2) .. (-3.3,1.1) .. (-5,3) .. (v);

    \path[draw, thick, blue, ->, use Hobby shortcut] 
    (-8,6.8) .. (-7,6.4) .. (-5,6.6) .. (-5.2,6) .. (-5,4.5) .. (v);

    \path[draw, thick, green, ->, use Hobby shortcut] 
    (-8,6.8) .. (-8.2,5.5) .. (-9,4.9) .. (-8,3.5) .. (v);

    % Position for x 
    \node (T) at (-8,6.8) {}; % Green path start
    \node[circle, fill=black,inner sep=2pt] (Tdot) at (T) {}; % Green path actual start

    % Path starting points 
    \node[circle, fill=black,inner sep=2pt] (A) at (-0.85,1.05) {}; % Red path start

    % Labels
    \node[] at (-6.8,2.8) {\huge$v$};
    \node[] at (-8.2,7.2) {\huge$x$}; % Adjusted label for x

    % Path Labels
    \node[] at (-10,4) {\textcolor{green!60!black}{\huge$p_x^t(v)$}};
    \node[] at (-3.2,6) {\textcolor{blue!60!black}{\huge$p_S^\ell(v)$}};
    \node[] at (-4.5,1) {\textcolor{red!60!black}{\huge$p_S^\ell(v)$}};

\end{tikzpicture}
}
\end{center}
